Baloo: A Large-Scale Hybrid Soft Robotic Torso for Whole-Arm Manipulation

Soft robotic actuators can simplify the design of controllers when operating in contact-rich environments. Importantly, their passive compliance fundamentally alters contact mechanics by smoothing impacts and distributing forces over large areas. By integrating soft actuators, we can perform high-impact, dynamic, and contact-rich tasks that are challenging or impossible for traditional rigid robots. In order to explore the benefits of passive structural compliance and learn to utilize it effectively, we present a prototype robotic torso named Baloo. Baloo's hybrid soft-rigid design incorporates both adaptability from soft components and strength from rigid components with two meter-long, pneumatic robot arms mounted on a rigid torso. The hybrid design is capable of lifting end effector payloads of up to 19 kg, far exceeding many hybrid robot designs. Such payloads are competitive with similar-sized rigid robots, but with a much higher strength-to-weight ratio. Through 30 physical whole-body grasping experiments, we also demonstrate how a simple control strategy can generalize for effective lifting across six challenging objects with diverse shapes, sizes, and weights. A 100% success rate across all objects--achieved with the simple control strategy--underscores the potential of our hybrid soft-rigid robot design for contact-rich, whole-body tasks.

==> control_diagram.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows, fit, positioning}
\usepackage{amsmath}

\tikzset{
    block/.style={
        draw=black,      % Outline color
        fill=none,      % No fill color
        thick,          % Line thickness
        % rounded corners % Rounded corners
        minimum width = 1cm,
        minimum height = .75cm,
        text centered
    }
}

\tikzstyle{io} = [trapezium, 
trapezium stretches=true, % A later addition
trapezium left angle=70, 
trapezium right angle=110, 
minimum width=3cm, 
minimum height=1cm, text centered, 
draw=black, fill=blue!30]

% \tikzstyle{process} = [rectangle, 
% minimum width=3cm, 
% minimum height=1cm, 
% text centered, 
% text width=3cm, 
% draw=black, 
% fill=orange!30]

\tikzstyle{decision} = [diamond, 
minimum width=3cm, 
minimum height=1cm, 
text centered, 
draw=black, 
fill=green!30]

\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{document}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\node (input) [] {};
\node (controller) [block, right=1.5cm of input]{Joint Controller};
\node (pdcontroller) [block, right=1.5cm of controller] {$u = \mathrm{PD}(p_{des}, p)$};
\node(elevator_traj)[block, above=2cm of pdcontroller]{Ruckig};
\node(elevator_input)[left=1cm of elevator_traj]{};
\node(stepper)[block, right=1cm of elevator_traj]{Stepper Driver};
\node(elevator)[block, right=1.5cm of stepper]{Elevator};
\node(elevator_output)[right=2cm of elevator]{};
\node (elevator_feedback)[right=1cm of elevator]{};
\node (elevator_feedback2)[below=1cm of elevator_feedback]{};
\node (robotdynamics) [block, right=1cm of pdcontroller] {
$\begin{aligned}
    M(q) \ddot{q} + C(q, \dot{q}) \dot{q} + g(q) &= K_\tau p - d(q,\dot{q}) \\
    \dot{p} &= f(q,\dot{q}, p, u)
\end{aligned}$};
\node (right) [right=.5cm of robotdynamics] {};
\node (feedback) [below=1.cm of right]{};
\node (output) [right=1.cm of right] {};
\node [fit= (pdcontroller) (robotdynamics) (right) (feedback), draw, dashed, inner sep=0.25cm] (box){};
\node [below=0.1cm of box.south] {Pressure Controlled Robot Arm};

\node (stateoutput) [right=1cm of output]{};
\node (statefeedback) [left=1cm of stateoutput]{};
\node (statefeedback1) [below=2.5cm of statefeedback]{};

\draw[arrow] (input) -- (controller) node[midway, above]{$q_{cmd}$};
\draw [arrow] (controller) -- (pdcontroller) node[midway, above] {$p_{des}$};
\draw [arrow] (pdcontroller) -- (robotdynamics) node[midway, above] {$u$};
\draw [arrow] (robotdynamics.east) -- (right.center) |- (feedback.center) -| (pdcontroller.south) node[near end, left] {$p$};
\draw [arrow] (robotdynamics.east) -- (stateoutput.center) node[near end, above] {$q,\dot{q},p$};
\draw [arrow] (statefeedback.center) |- (statefeedback1.center) -| (controller.south);

% elevator arrows
\draw[arrow](elevator_input.center) -- (elevator_traj.west) node[midway, above]{$h_{cmd}$};


\draw[arrow](elevator_traj.east) -- (stepper.west) node[midway, above]{$h_{des}$};

\draw[arrow](stepper.east) -- (elevator.west) node[midway, above]{PWM};

\draw[arrow](elevator.east) -- (elevator_output.west) node[near end, above]{$h$};

\draw[arrow](elevator_feedback.center) --(elevator_feedback2.center) -| (elevator_traj.south);


\end{tikzpicture}
}
\end{document}

